An Analysis of Safety Guarantees in Multi-Task Bayesian Optimization

This paper addresses the integration of additional information sources into a Bayesian optimization framework while ensuring that safety constraints are satisfied. The interdependencies between these information sources are modeled using an unknown correlation matrix. We explore how uniform error bounds must be adjusted to maintain constraint satisfaction throughout the optimization process, considering both Bayesian and frequentist statistical perspectives. This is achieved by appropriately scaling the error bounds based on a confidence interval that can be estimated from the data. Furthermore, the efficacy of the proposed approach is demonstrated through experiments on two benchmark functions and a controller parameter optimization problem. Our results highlight a significant improvement in sample efficiency, demonstrating the methods suitability for optimizing expensive-to-evaluate functions.

==> figures/lbsync.tex <==
\NewDocumentCommand{\pll}{m}{
    \IfEq{#1}{1}{
        \node (bs#1) {};
    }{
        \node[right=0.1 of p#1] (bs#1) {};
    }
    \node[draw,circle,minimum size=0.2,right=0.5 of bs#1] (s#1) {};
    \node [draw,minimum width=1,minimum height=0.6,right=1. of s#1]  (C#1) {$C_{#1}(s)$};
    \node[draw,minimum width=1,minimum height=0.4,right=.5 of C#1] (G#1) {$G_{#1}(s)$};
    \node[draw,circle,minimum size=0.2,right=.5 of G#1] (so#1) {};
    \node[draw,minimum width=.6,minimum height=0.4, above=.5 of so#1] (F#1) {$F_{#1}(s)$};
    \node[right=0.5 of so#1] (out#1) {};
    % \node[draw, dashed, fit=(C)(G), inner sep=0.5cm] (box) {};
    % \node[above=0.1 of box] {$G_O(s)$};
    
    % \draw[-stealth] (s#1.west) ++(-1.2,0) -- (s#1.west) node[pos=0.2,above] {$w(t)$} node[pos=0.9,above] {$+$};
    \draw[-stealth] (bs#1.center) -- (s#1.west); 
    \draw[-stealth] (s#1.east) -- (C#1.west) node[pos=0.3,above] {$e_{#1}(t)$};
    \draw[-stealth] (C#1.east) -- (G#1.west);
    \draw[-stealth] (G#1.east) -- (so#1.west);
    \draw[-stealth] (F#1.south) -- (so#1.north);
    \draw[-stealth] (F#1.north) ++ (0,.5) -- (F#1.north) node[pos=0.1,above] {$w_{#1}(t)$};
    % \draw[-stealth] (G#1.east) -- ++(1.8,0.) node[pos=0.4, above] (output){} node[pos=0.7,above] {$y_{#1}(t)$};
    \draw[-stealth] (so#1.east) -- (out#1.east);
    \draw (out#1.center) ++(-0.3,0) -- ++(0,-.5) coordinate (t#1);
    \draw[-stealth] (t#1.north) -| (s#1.south) node[pos=0.95,right] {$-$};
}

\begin{tikzpicture}
    \pll{1};
    \node[right=0.1 of out1] (pN) {$\cdots$};
    \pll{N};
    \node[draw,circle,minimum size=0.2,right=0 of outN] (sum) {};
    \node at ($(sum.north west) + (-0.2,0.05)$) {$-$};

    \draw (bs1.center) ++(0.2,0) -- ++(0,-1) coordinate (temp);
    \draw[-stealth] (temp.center) -| (sum.south);
    \draw[-stealth] (sum.east) -- ++ (1,0) node[pos=0.9,above] {$z(t)$};
    \node[draw,minimum width=1,minimum height=0.6,left=0 of bs1.center] (Fr) {$F_r(s)$};
    \draw[-stealth] (Fr.west) ++ (-1.2,0) -- (Fr.west) node[pos=0.1, above] {$w_{N+1}(t)$};
    \node[draw, dashed, fit=(Fr)(sum), inner xsep=0.25cm, inner ysep=1.3cm, label={[anchor=north west] north west:{\Large$G_{cl}(s)$}}] (box) {};
\end{tikzpicture}
